Global-Order GFlowNets

Order-Preserving (OP) GFlowNets have demonstrated remarkable success in tackling complex multi-objective (MOO) black-box optimization problems using stochastic optimization techniques. Specifically, they can be trained online to efficiently sample diverse candidates near the Pareto front. A key advantage of OP GFlowNets is their ability to impose a local order on training samples based on Pareto dominance, eliminating the need for scalarization - a common requirement in other approaches like Preference-Conditional GFlowNets. However, we identify an important limitation of OP GFlowNets: imposing a local order on training samples can lead to conflicting optimization objectives. To address this issue, we introduce Global-Order GFlowNets, which transform the local order into a global one, thereby resolving these conflicts. Our experimental evaluations on various benchmarks demonstrate the efficacy and promise of our proposed method.

==> tikz/subset.tex <==

\begin{tikzpicture}[scale=1]
  % Draw axes
  \draw[->] (0,0) -- (4,0) node[right] {$f_1$};
  \draw[->] (0,0) -- (0,3) node[above] {$f_2$};

  % Plot points with labels
  \fill (1,1) circle (2pt) node[below right] {$x_1$};
  \fill (2,1.2) circle (2pt) node[below right] {$x_2$};
  \fill[red] (3,1.4) circle (2pt) node[below right] {$x_3$};
  \fill[red] (1.5,2) circle (2pt) node[below right] {$x_4$};


  % Add ellipses with different line styles
  \draw[dashed, rotate around={120:(1.85,1.6)}] (1.85,1.6) ellipse (1 and 0.4);
  \node at (1, 2) {$\mathcal{X}_1$};
  % \draw[dotted, rotate around={-30:(2,2)}] (1.2,1.5) rectangle (3.7,2.2);
  \draw[dotted, rotate around={-28:(2.45,1.65)}] (2.45,1.65) ellipse (1.25 and 0.5);
  \node at (3, 2) {$\mathcal{X}_3$};

  \draw[solid, rotate around={15:(2.7,1.2)}] (2.7,1.2) ellipse (1 and 0.4);
  \node at (3, 0.5) {$\mathcal{X}_2$};
\end{tikzpicture}


